Shortened Polar Codes under Automorphism Ensemble Decoding

In this paper, we propose a low-latency decoding solution of shortened polar codes based on their automorphism groups. The automorphism group of shortened polar codes, designed according to two existing shortening patterns, are shown to be limited but non-empty, making the Automorphism Ensemble (AE) decoding of shortened polar codes possible. Extensive simulation results for shortened polar codes under AE are provided and are compared to the SC-List (SCL) algorithm. The block-error rate of shortened polar codes under AE matches or beats SCL while lowering the decoding latency.

==> figures/ae_bp_error_perf.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=1.75, connect spies}]
  \pgfplotsset{
   label style = {font=\fontsize{9pt}{7.2}\selectfont},
   tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    width=1.05\columnwidth,
    height=1.15\columnwidth,
    xmin=1, xmax=4,
    xtick={},
    %xticklabels={{$2$},{$2.5$},{$3$},{$3.5$},{$4$}},
        ytick={0.1,0.01,0.001,0.0001,0.00001},
    xlabel={SNR,\,$\mathrm{dB}$},
    xlabel style={yshift=0.8em},
    ymin=1e-5, ymax=0.1,
    ylabel style={yshift=-0.6em},
    ylabel={BLER},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %position
    legend style={at={(0.05,1.04)},anchor=south west},
    %column font, row sep
    legend style={legend columns=3, font=\tiny, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER BORDER !!!!!
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    ]
    %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
\addplot[solid,color=black, mark=square, line width=0.8pt, mark size=1.8pt]
table[row sep=crcr]{
-0.520977 0.88968 \\
-0.0209767 0.764526\\
0.479023 0.706215 \\
0.979023 0.536481 \\
1.47902 0.420875 \\
1.97902 0.289687 \\
2.47902 0.173732 \\
2.97902 0.0849185\\
3.47902 0.0384734\\
3.97902 0.0131 \\
4.47902 0.00353447 \\
4.97902 0.000681193\\
};
\addlegendentry{SC}   
\addplot[solid,color=black, mark=square*, line width=0.8pt, mark size=1.8pt]
table[row sep=crcr]{%(115,51) non-sys SCL-4
-0.520977 0.645995\\
-0.0209767 0.548246\\
0.479023 0.366032\\
0.979023 0.255363\\
1.47902 0.13587\\
1.97902 0.0598229\\
2.47902 0.0204349\\
2.97902 0.00540821\\
3.47902 0.00104529\\
3.97902 0.00014356\\
4.47902 1.2e-5 \\
};
\addlegendentry{SCL-4 }
  
\addplot[solid,color=black!40, mark=square*, line width=0.8pt, mark size=1.8pt]
table[row sep=crcr]{
-0.520977 0.788644\\
-0.0209767 0.679348 \\
0.479023 0.49505 \\
0.979023 0.317662 \\
1.47902 0.165782 \\
1.97902 0.0915416 \\
2.47902 0.0255781 \\
2.97902 0.00684481 \\
3.47902 0.00127654 \\
3.97902 0.000185 \\
4.47902 1.2e-05 \\
};
 \addlegendentry{CA-SCL-4 - 5G}
%\addplot[solid,color=orange, mark=x, line width=0.8pt, mark size=2.8pt]
%table[row sep=crcr]{%(93,29) ae BP
%-2.05055 0.363901 \\
%-1.55055 0.243427 \\
%-1.05055 0.146972 \\
%-0.55055 0.0759648\\
%-0.0505495 0.0395444 \\
%0.44945 0.0124682 \\
%0.94945 0.00386524 \\
%1.44945 0.00117895\\
%1.94945 0.000254629 \\
%2.44945 6.04e-05 \\
%2.94945 1.12e-05 \\
%3.44945 8e-07 \\
%};



\addplot[solid,color=matlab1, mark=o, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.672043 \\
-0.0209767 0.5896\\
0.479023 0.372578 \\
0.979023 0.239234\\
1.47902 0.129333 \\
1.97902 0.0419674\\
2.47902 0.0100733 \\
2.97902 0.0018859\\
3.47902 0.000270281\\
3.97902 2.64e-05 \\
4.47902 4e-06 \\
};
    \addlegendentry{AE-4-SCAN-5 }
\addplot[dashed,color=matlab1,mark=o, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{-0.520977 0.748503 \\
-0.0209767 0.5980\\
0.479023 0.41876 \\
0.979023 0.255624\\
1.47902 0.135355 \\
1.97902 0.0517063\\
2.47902 0.0117841\\
2.97902 0.0026823\\
3.47902 0.000356458\\
3.97902 3.56e-05\\ 
4.47902 2.8e-06 \\};
\addlegendentry{AE-4-SCAN-5 $\Zcal\in\Ical$}

\addplot[dotted,color=matlab1,mark=o, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.7062\\
-0.0209767 0.566\\
0.479023 0.37936\\
0.979023 0.22381\\
1.47902 0.117481\\
1.97902 0.042030\\
2.47902 0.009905\\
2.97902 0.001973\\
3.47902 0.000297\\
3.97902 2.74e-05\\
4.47902 2e-6\\
};
\addlegendentry{Adjusted AE-4-SCAN-5 }
    
%\addplot[dotted,color=red!90!black!75, mark=square*, line width=0.8pt, mark size=1.8pt]
%table[row sep=crcr]{%(93,29) SCL
%-2.05055 0.356125\\
%-1.55055 0.227066\\
%-1.05055 0.137287\\
%-0.55055 0.0790389\\
%-0.0505495 0.0391727\\
%0.44945 0.0128383\\
%0.94945 0.00431414\\
%1.44945 0.00119697\\
%1.94945 0.000260241\\
%2.44945 4.58e-5\\
%};
    

    
    
    %-------------------------------------------------------
%\addplot[solid,color=red!90!black!75, mark=square, line width=0.8pt, mark size=1.8pt] %93 29 SC
%table[row sep=crcr]{
%-2.05055 0.576037\\
%-1.55055 0.44484 \\
%-1.05055 0.325945 \\
%-0.55055 0.223414\\
%-0.0505495 0.140056\\
%0.44945 0.0893495\\
%0.94945 0.0417571 \\
%1.44945 0.0171327\\
%1.94945 0.00581991 \\
%2.44945 0.0019021\\
%2.94945 0.000410405\\
%3.44945 8.08e-05 \\
%};
    \addplot[solid,color=orange, mark=x, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{%(115,51) non-sys AE-BP
-0.520977 0.710227\\
-0.0209767 0.563063\\
0.479023 0.347705 \\
0.979023 0.190404\\
1.47902 0.106157 \\
1.97902 0.02815\\
2.47902 0.00657358\\
2.97902 0.00100025\\
3.47902 0.000114579\\
3.97902 6.4e-06\\
};
    \addlegendentry{AE-4-BP-200}


\addplot[dashed,color=orange, mark=x, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.759878 \\
-0.0209767 0.612745\\
0.479023 0.408497 \\
0.979023 0.247036\\
1.47902 0.122669 \\
1.97902 0.0459812 \\
2.47902 0.0108729 \\
2.97902 0.00174222\\ 
3.47902 0.000219728 \\
3.97902 1.4e-05 \\
4.47902 8e-07 \\
};
\addlegendentry{AE-4-BP-200 $\Zcal\in\Ical$}

\addplot[solid,color=matlab5, mark=diamond, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.67750\\
-0.0209767 0.5668\\
0.479023 0.382263\\
0.979023 0.259875\\
1.47902 0.15024\\
1.97902 0.0651551\\
2.47902 0.0203004\\
2.97902 0.0059103\\
3.47902 0.0009885\\
3.97902 0.0001790\\
4.47902 1.88e-05 \\
};
\addlegendentry{AE-4-SC}
\addplot[dashed,color=matlab5, mark=diamond, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.690608\\
-0.0209767 0.564\\
0.479023 0.388199 \\
0.979023 0.23786\\
1.47902 0.139821 \\
1.97902 0.059297\\
2.47902 0.0181449 \\
2.97902 0.004602\\
3.47902 0.00092854\\
3.97902 0.000126\\
4.47902 1.24e-05 \\
4.97902 8e-07 \\
};
\addlegendentry{AE-4-SC $\Zcal\in\Ical$}
   % $(93,29)$ ellipse and text arrow
   %\node[anchor=west] (source) at (axis cs:-1.5,0.0015){\scriptsize $(93,29)$};
   %\node (destination) at (axis cs:0,0.02){};
   %\draw[->](source)--(destination);
   %\draw[dashed] (axis cs:0.5,0.03) ellipse (7mm and 3mm);
      % $(115,51)$ ellipse and text arrow
   %\node[anchor=east] (source) at (axis cs:3.5,0.5){\scriptsize $(115,51)$};
   %\node (destination) at (axis cs:1.75,0.5){};
   %\draw[->](source)--(destination);
   %\draw[dashed] (axis cs:1.5,0.25) ellipse (3mm and 5mm);
     \coordinate (spypoint) at (axis cs:3.5,0.00035); %xy to spy
  \coordinate (magnifyglass) at (axis cs:1.9,0.000152); %sy to zoom
  \end{semilogyaxis}

  \spy [gray, size=1.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\end{tikzpicture}%


    

==> figures/ae_br.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=1.75, connect spies}]
  \pgfplotsset{
   label style = {font=\fontsize{9pt}{7.2}\selectfont},
   tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    width=1.05\columnwidth,
    height=1.15\columnwidth,
    xmin=1, xmax=4,
    xtick={},
    %xticklabels={{$2$},{$2.5$},{$3$},{$3.5$},{$4$}},
    ytick={0.1,0.01,0.001,0.0001,0.00001},
    %yticklabels={{$2$},{$2.5$},{$3$},{$3.5$},{$4$}},
    xlabel={SNR,\,$\mathrm{dB}$},
    xlabel style={yshift=0.8em},
    ymin=1e-5, ymax=0.1,
    ylabel style={yshift=-0.6em},
    ylabel={BLER},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %position
    legend style={at={(0,0)},anchor=south west},
    %column font, row sep
    legend style={legend columns=3, font=\small, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.5pt, inner ysep=-1pt}, % TIGHTER BORDER !!!!!
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    ]
    %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
\addplot[solid,color=black, mark=square, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.806452 \\
-0.0209767 0.7122\\
0.479023 0.548246\\
0.979023 0.398724\\
1.47902 0.238777 \\
1.97902 0.127097 \\
2.47902 0.0668271\\
2.97902 0.0248731\\
3.47902 0.00888099 \\
3.97902 0.0020303\\
4.47902 0.000374703\\
4.97902 6e-05\\
};
%%\addlegendentry{SC - Block}   
\addplot[solid,color=black, mark=square*, line width=0.8pt, mark size=1.8pt]
table[row sep=crcr]{%(115,51) non-sys SCL-4
-0.520977 0.573394\\
-0.0209767 0.411\\
0.479023 0.257998 \\
0.979023 0.12853\\
1.47902 0.0597943 \\
1.97902 0.018033\\
2.47902 0.00431742\\
2.97902 0.000798\\
3.47902 0.0001045 \\
3.97902 8.4e-06 \\
};
%\addlegendentry{SCL-4 - Block}
 
%\addplot[solid,color=orange, mark=x, line width=0.8pt, mark size=2.8pt]
%table[row sep=crcr]{%(93,29) ae BP
%-2.05055 0.363901 \\
%-1.55055 0.243427 \\
%-1.05055 0.146972 \\
%-0.55055 0.0759648\\
%-0.0505495 0.0395444 \\
%0.44945 0.0124682 \\
%0.94945 0.00386524 \\
%1.44945 0.00117895\\
%1.94945 0.000254629 \\
%2.44945 6.04e-05 \\
%2.94945 1.12e-05 \\
%3.44945 8e-07 \\
%};



\addplot[solid,color=matlab1, mark=o, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.6811\\
-0.0209767 0.5252\\
0.479023 0.3591 \\
0.979023 0.1971\\
1.47902 0.0963 \\
1.97902 0.03333\\
2.47902 0.01109 \\
2.97902 0.002690\\ 
3.47902 0.0006394\\
3.97902 0.000116\\
};
    %\addlegendentry{AE-4-SCAN-5 - Block}
\addplot[dashed,color=matlab1,mark=o, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{-0.520977 0.698324\\
-0.0209767 0.577\\
0.479023 0.384025 \\
0.979023 0.21079\\
1.47902 0.0977708 \\
1.97902 0.032778\\
2.47902 0.00830317\\
2.97902 0.001581\\
3.47902 0.00019781\\
3.97902 1.96e-05\\
4.47902 1.2e-06\\
};

    
%\addplot[dotted,color=red!90!black!75, mark=square*, line width=0.8pt, mark size=1.8pt]
%table[row sep=crcr]{%(93,29) SCL
%-2.05055 0.356125\\
%-1.55055 0.227066\\
%-1.05055 0.137287\\
%-0.55055 0.0790389\\
%-0.0505495 0.0391727\\
%0.44945 0.0128383\\
%0.94945 0.00431414\\
%1.44945 0.00119697\\
%1.94945 0.000260241\\
%2.44945 4.58e-5\\
%};
    

    
    
    %-------------------------------------------------------
%\addplot[solid,color=red!90!black!75, mark=square, line width=0.8pt, mark size=1.8pt] %93 29 SC
%table[row sep=crcr]{
%-2.05055 0.576037\\
%-1.55055 0.44484 \\
%-1.05055 0.325945 \\
%-0.55055 0.223414\\
%-0.0505495 0.140056\\
%0.44945 0.0893495\\
%0.94945 0.0417571 \\
%1.44945 0.0171327\\
%1.94945 0.00581991 \\
%2.44945 0.0019021\\
%2.94945 0.000410405\\
%3.44945 8.08e-05 \\
%};
    \addplot[solid,color=orange, mark=x, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{%(115,51) non-sys AE-BP
-0.520977 0.66666 \\
-0.0209767 0.4960\\
0.479023 0.3097\\
0.979023 0.1502\\
1.47902 0.063 \\
1.97902 0.017799\\
2.47902 0.00350292\\
2.97902 0.000585272\\
3.47902 7.1e-5 \\
3.97902 4.8e-6\\
};
    %\addlegendentry{AE-4-BP-200 - Block}


\addplot[dashed,color=orange, mark=x, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.712251 \\
-0.0209767 0.5720\\
0.479023 0.390625\\
0.979023 0.193199\\
1.47902 0.0894454\\
1.97902 0.0267465\\
2.47902 0.00696631 \\
2.97902 0.0010616\\
3.47902 0.000134406\\
3.97902 1.12e-05\\ 
4.47902 8e-07 \\
};
%\addlegendentry{AE-4-BP-200 $\Zcal\in\Ical$}

\addplot[solid,color=matlab5, mark=diamond, line width=0.8pt, mark size=1.8pt]
table[row sep=crcr]{
-0.520977 0.748503\\
-0.0209767 0.631\\
0.479023 0.511247 \\
0.979023 0.33112\\
1.47902 0.219106 \\
1.97902 0.105485\\
2.47902 0.0506997 \\
2.97902 0.019325\\
3.47902 0.00583826\\
3.97902 0.001499\\
4.47902 0.00025545\\
};
%\addlegendentry{AE-4-SC}
\addplot[dashed,color=matlab5, mark=diamond, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{
-0.520977 0.66313 \\
-0.0209767 0.543\\
0.479023 0.37092\\
0.979023 0.19936\\
1.47902 0.0961169 \\
1.97902 0.041308\\
2.47902 0.0121054 \\
2.97902 0.003010\\
3.47902 0.00049602\\
3.97902 6e-5\\
};
%\addlegendentry{AE-4-SC $\Zcal\in\Ical$}
   % $(93,29)$ ellipse and text arrow
   %\node[anchor=west] (source) at (axis cs:-1.5,0.0015){\scriptsize $(93,29)$};
   %\node (destination) at (axis cs:0,0.02){};
   %\draw[->](source)--(destination);
   %\draw[dashed] (axis cs:0.5,0.03) ellipse (7mm and 3mm);
      % $(115,51)$ ellipse and text arrow
   %\node[anchor=east] (source) at (axis cs:3.5,0.5){\scriptsize $(115,51)$};
   %\node (destination) at (axis cs:1.75,0.5){};
   %\draw[->](source)--(destination);
   %\draw[dashed] (axis cs:1.5,0.25) ellipse (3mm and 5mm);
     \coordinate (spypoint) at (axis cs:2.5,0.006); %xy to spy
  \coordinate (magnifyglass) at (axis cs:1.9,0.000152); %sy to zoom
  \end{semilogyaxis}

  \spy [gray, size=1.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\end{tikzpicture}%


    

==> figures/gn_coset_codes.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

%\begin{document}
\begin{tikzpicture}
\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={3pt}}
\draw[draw=black,fill=gray!10] (0,0) ellipse (4cm and 1.6cm);
\draw[draw=black,dashed,fill=gray!35] (0,0) ellipse (3.5cm and 1.25cm);
\draw[draw=black,dashed,fill=gray!35] (0,0) ellipse (2.65cm and 0.8cm);
\draw[draw=black,dashed,fill=gray!10] (0,0) ellipse (2.65cm and 0.8cm);
\draw[draw=black,fill=gray!60] (0,0) ellipse (1.5cm and 0.65cm);
\draw[draw=black,fill=gray!80] (0,0) ellipse (0.75cm and 0.375cm);
%\draw[fill=blue!30, draw=blue] (0,0) circle (5);
%\draw[fill=orange!30, draw=orange] (0,0) circle (4.5);
%\draw[fill=orange!30, draw=orange] (0,0) circle (3.75);
%\draw[fill=blue!30, draw=orange] (0,0) circle (3.75);
%\draw[fill=red!30, draw=red] (0,0) circle (2.5);
%\draw[fill=green!30, draw=green] (0,0) circle (1);
\draw (0,.30) node[cross,rotate=0] {};
\draw (0.45,0.05) node[cross,rotate=30] {};
\draw (-.45,0.25) node[cross,rotate=30] {};
\draw (-.2,0.05) node[cross,rotate=50] {};
\draw (.2,-0.25) node[cross,rotate=70] {};
\draw (-.21,-0.25) node[cross,rotate=90] {};

\draw (0,-1.6) node[below] {$\GN$-coset codes};
%\draw (0,-.75) node[below] {Polar-like codes};
%\draw (0,-1) node[below] {Polar codes};
\draw (0,-0.92) node[] {$\GN$-coset mother code};
\draw (2.5,1.75) node[right] { Reed-Muller codes}; 
\draw[->] (2.5,1.75) -- (0.5,0.1); 
\draw (-2.5,1.75) node[left] { Polar codes}; 
\draw[->] (-2.5,1.75) -- (-0.45,-0.1); 
\draw (0,1.8) node[above] { Polar-like codes}; 
\draw[->] (0,1.8) -- (0.0,0.525); 
\end{tikzpicture}

%\end{document}

==> figures/iterations_bp_S13.tex <==
\begin{tikzpicture}
    \def\width{\columnwidth}
    \def\height{1.3\columnwidth}
\pgfplotsset{width=7cm,compat=1.3}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   \begin{axis}[%
    width=\columnwidth,
    height=0.45\columnwidth,
    xmin=1e-5, xmax=1,
    xlabel={\gls{bler}},
    xlabel style={yshift=1.6em},
    ymin=1, ymax=200,
    x dir=reverse,
    xmode=log,
    ylabel style={yshift=-0.4em},
    ylabel={$\mathbb{E}[T_{max}]$},
    ytick={20,80,140,200},
    %yticklabel={20,80,140,200},
    xlabel style={yshift=-0.8em},
    %yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(1.0,1.0)},anchor=north east},
    legend style={legend columns=1, font=\scriptsize, column sep=0mm, row sep=-1.2mm}, 
    legend style={fill=white, fill opacity=0.75, draw opacity=0.75,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend cell align={left}, % avoid centering in legend
    mark size=2.8pt, mark options=solid,
    ] 
        \addplot[color=black,  mark=square*,mark size=1.8pt, line width=0.8pt] table[row sep=crcr]{% 
    1 20.5\\    
    1e-5 20.5\\    
    };
    \addlegendentry{SCL}
\addlegendimage{empty legend}
    \addlegendentry{\hspace{-10pt}Block shortening}
    \addplot[color=orange,  solid,mark=x, line width=0.8pt] table[row sep=crcr]{%
    0.710227	189.074\\
0.563063	176.282\\
0.347705	154.694\\
0.190404	124.183\\
0.106157	92.0815\\
0.0281500	56.3295\\
0.00657358	29.5220\\
0.00100025	14.0853\\
0.000114579	6.44130\\
6.40000e-06	3.34629\\
    };
    \addlegendentry{AE-4-BP $\Zcal\in\Fcal$}

        \addplot[color=orange,  dashed,mark=x, line width=0.8pt] table[row sep=crcr]{%
0.759878 195.158\\
0.612745 188.304\\
0.408497 174.057\\
0.247036 150.149\\
0.122669 120.381\\
0.0459812 82.101\\
0.0108729 48.2638\\
0.00174222 25.9433\\
0.000219728 12.9119\\
1.4e-05 6.88982\\
8e-07 4.33035\\
    };
    \addlegendentry{AE-4-BP $\Zcal\in\Ical$}

\addlegendimage{empty legend}
    \addlegendentry{\hspace{-15pt}Bit-reversal shortening}
        \addplot[color=green!50!black,  solid,mark=o, line width=0.8pt] table[row sep=crcr]{%
0.66666 176.92\\
0.4960 158.24\\
0.3097 134.70\\
0.1502 89.87\\
0.063 60.28\\
0.017799 31.94\\
0.00350292 16.02\\
0.000585272 8.34\\
7.72e-5 5.05\\
4.8e-6 3.37\\
    };
    \addlegendentry{AE-4-BP $\Zcal\in\Fcal$}
        \addplot[color=green!50!black,  dashed,mark=o, line width=0.8pt] table[row sep=crcr]{%
0.712251 194.45\\
0.572082 188.121\\
0.390625 173.864\\
0.193199 142.875\\
0.0894454 113.228\\
0.0267465 75.9483\\
0.00696631 45.3064\\
0.00106162 23.8452\\
0.000134406 11.9679\\
1.12e-05 6.50643\\
8e-07  4.19861\\
    };
    \addlegendentry{AE-4-BP $\Zcal\in\Ical$}


\end{axis}    
 \begin{axis}[%
    width=\columnwidth,
    height=0.45\columnwidth,
    xmin=1e-5, xmax=1,
    %xlabel={Frame-error rate},
    %xlabel style={yshift=0.4em},
    ymin=1, ymax=3200,
    x dir=reverse,
    xmode=log,
    xtick={},
    xticklabels={},
    ytick={320},
    yticklabels={$\mathcal{L}_{\text{SCL}}$},
    ylabel style={yshift=2em},
    %ylabel near ticks,
      axis y line*=right,
    ylabel style={yshift=-0.1em, xshift=0.4em},
    ylabel={Clock cycles},
    yminorticks,
    mark size=1.8pt, mark options=solid,
    ] 
\end{axis}    
\end{tikzpicture}%

